Minors of two-connected graphs of large path-width

Let $P$ be a graph with a vertex $v$ such that $P\backslash v$ is a forest, and let $Q$ be an outerplanar graph. We prove that there exists a number $p=p(P,Q)$ such that every 2-connected graph of path-width at least $p$ has a minor isomorphic to $P$ or $Q$. This result answers a question of Seymour and implies a conjecture of Marshall and Wood. The proof is based on a new property of tree-decompositions.

==> image10.tikz.tex <==
\definecolor{qqqqff}{rgb}{0.3333333333333333,0.3333333333333333,0.3333333333333333}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[scale=1.4,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [rotate around={0.:(1.8574259450964128,2.7850457542236255)}] (1.8574259450964128,2.7850457542236255) ellipse (0.5575559570832301cm and 0.2011682014609032cm);
\draw [rotate around={0.:(0.9527563101048637,1.8780413017362978)}] (0.9527563101048637,1.8780413017362978) ellipse (0.5575559570832466cm and 0.20116820146090852cm);
\draw [rotate around={0.:(2.7639154399193266,1.8477163657537845)}] (2.7639154399193266,1.8477163657537845) ellipse (0.5575559570832466cm and 0.20116820146090852cm);
\draw [rotate around={0.:(2.0420059982729493,0.7795470836370137)}] (2.0420059982729493,0.7795470836370137) ellipse (0.557555957083252cm and 0.20116820146091097cm);
\draw [rotate around={0.:(3.652763252199438,0.7646228021339283)}] (3.652763252199438,0.7646228021339283) ellipse (0.5575559570832573cm and 0.20116820146091305cm);
\draw (1.6374259450964146,2.825045754223626)-- (0.7348160866717592,1.8867937655879032);
\draw (2.127523746118338,2.817084874632396)-- (3.055472796308959,1.8417947430774735);
\draw (2.5638717327782485,1.8295047164892058)-- (1.838760164070451,0.7848524564864476);
\draw (3.055472796308959,1.8417947430774735)-- (2.2689110946598223,0.7725624298981799);
\draw (2.4561193806564767,3.0595536307934093) node[anchor=north west] {$X_{\eta(v_1)}$};
\draw (2.640446668799136,2.662541010178453) node[anchor=north west] {$X_i(u_0)$};
\draw (0.3718031224279504,2.7200039436839933) node[anchor=north west] {$P_j(u_0)$};
\draw (2.597909602304676,1.3580709710150247) node[anchor=north west] {$R_1$};
\draw (1.7188102280858415,1.6983675029707017) node[anchor=north west] {$R_3$};
\draw [shift={(1.8194943607306575,1.2466210839566871)}] plot[domain=0.6643188953948307:2.44440039458903,variable=\t]({1.*0.9454369366016867*cos(\t r)+0.*0.9454369366016867*sin(\t r)},{0.*0.9454369366016867*cos(\t r)+1.*0.9454369366016867*sin(\t r)});
\draw [shift={(2.048131603910006,0.6384320417562718)}] plot[domain=-3.751871011414078:0.5459386178874661,variable=\t]({1.*0.2554903866493711*cos(\t r)+0.*0.2554903866493711*sin(\t r)},{0.*0.2554903866493711*cos(\t r)+1.*0.2554903866493711*sin(\t r)});
\draw (2.144180893030439,0.5073296411258326) node[anchor=north west] {$R_2$};
\draw (1.5762731615913817,2.6341829658488134) node[anchor=north west] {$Y_i(u_0)$};
\begin{scriptsize}
\draw [fill=qqqqff] (1.6374259450964146,2.825045754223626) circle (2.5pt);
\draw [fill=qqqqff] (0.7348160866717592,1.8867937655879032) circle (2.5pt);
\draw [fill=qqqqff] (2.127523746118338,2.817084874632396) circle (2.5pt);
\draw [fill=qqqqff] (3.055472796308959,1.8417947430774735) circle (2.5pt);
\draw [fill=qqqqff] (2.5638717327782485,1.8295047164892058) circle (2.5pt);
\draw [fill=qqqqff] (1.838760164070451,0.7848524564864476) circle (2.5pt);
\draw [fill=qqqqff] (2.2689110946598223,0.7725624298981799) circle (2.5pt);
\draw [fill=qqqqff] (1.0971800173576023,1.8515593465316187) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> image11.tikz.tex <==
\definecolor{qqqqff}{rgb}{0.3333333333333333,0.3333333333333333,0.3333333333333333}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[scale=1.4,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [rotate around={0.0:(1.8574259450964128,2.7850457542236255)}] (1.8574259450964128,2.7850457542236255) ellipse (0.5575559570832301cm and 0.2011682014609032cm);
\draw [rotate around={0.0:(0.9527563101048637,1.8780413017362978)}] (0.9527563101048637,1.8780413017362978) ellipse (0.5575559570832466cm and 0.20116820146090852cm);
\draw [rotate around={0.0:(2.7639154399193266,1.8477163657537845)}] (2.7639154399193266,1.8477163657537845) ellipse (0.5575559570832466cm and 0.20116820146090852cm);
\draw [rotate around={0.0:(2.0420059982729493,0.7795470836370137)}] (2.0420059982729493,0.7795470836370137) ellipse (0.557555957083252cm and 0.20116820146091097cm);
\draw [rotate around={0.0:(3.652763252199438,0.7646228021339283)}] (3.652763252199438,0.7646228021339283) ellipse (0.5575559570832573cm and 0.20116820146091305cm);
\draw (1.6374259450964146,2.825045754223626)-- (0.7348160866717592,1.8867937655879032);
\draw (2.127523746118338,2.817084874632396)-- (3.055472796308959,1.8417947430774735);
\draw (3.055472796308959,1.8417947430774735)-- (2.2689110946598223,0.7725624298981799);
\draw (2.452483070846853,3.0110813043153994) node[anchor=north west] {$X_{\eta(v_1)}$};
\draw (2.640537711349196,2.605279185336659) node[anchor=north west] {$X_i(u_0)$};
\draw (0.3739844126630567,2.675586347362605) node[anchor=north west] {$P_j(u_0)$};
\draw (2.1722782961628886,1.6155179195348528) node[anchor=north west] {$R_1$};
\draw [shift={(1.8194943607306575,1.2466210839566871)}] plot[domain=0.6643188953948307:2.44440039458903,variable=\t]({1.0*0.9454369366016867*cos(\t r)+-0.0*0.9454369366016867*sin(\t r)},{0.0*0.9454369366016867*cos(\t r)+1.0*0.9454369366016867*sin(\t r)});
\draw [shift={(2.048131603910006,0.6384320417562718)}] plot[domain=-3.751871011414078:0.5459386178874661,variable=\t]({1.0*0.2554903866493711*cos(\t r)+-0.0*0.2554903866493711*sin(\t r)},{0.0*0.2554903866493711*cos(\t r)+1.0*0.2554903866493711*sin(\t r)});
\draw (2.0555546911063104,0.4377020132307036) node[anchor=north west] {$R_2$};
\draw (3.0555546911063104,1.4377020132307036) node[anchor=north west] {$R_3$};
\draw (1.5804692835214428,2.5854839600206225) node[anchor=north west] {$Y_i(u_0)$};
\draw [shift={(2.6615636253225765,0.083509338354617)}] plot[domain=0.6848212459425996:2.43571715830806,variable=\t]({1.0*1.0749097337369704*cos(\t r)+-0.0*1.0749097337369704*sin(\t r)},{0.0*1.0749097337369704*cos(\t r)+1.0*1.0749097337369704*sin(\t r)});
\draw (2.5638717327782485,1.8295047164892058)-- (3.494115748357463,0.7634269054997732);
\begin{scriptsize}
\draw [fill=qqqqff] (4.172763252199429,0.7646228021339283) circle (2.5pt);
\draw [fill=qqqqff] (1.6374259450964146,2.825045754223626) circle (2.5pt);
\draw [fill=qqqqff] (0.7348160866717592,1.8867937655879032) circle (2.5pt);
\draw [fill=qqqqff] (2.127523746118338,2.817084874632396) circle (2.5pt);
\draw [fill=qqqqff] (3.055472796308959,1.8417947430774735) circle (2.5pt);
\draw [fill=qqqqff] (2.5638717327782485,1.8295047164892058) circle (2.5pt);
\draw [fill=qqqqff] (1.838760164070451,0.7848524564864476) circle (2.5pt);
\draw [fill=qqqqff] (2.2689110946598223,0.7725624298981799) circle (2.5pt);
\draw [fill=qqqqff] (1.0971800173576023,1.8515593465316187) circle (2.5pt);
\draw [fill=qqqqff] (3.494115748357463,0.7634269054997732) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> image12.tikz.tex <==
\definecolor{xdxdff}{rgb}{0.6588235294117647,0.6588235294117647,0.6588235294117647}
\definecolor{qqqqff}{rgb}{0.3333333333333333,0.3333333333333333,0.3333333333333333}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[scale=1.4,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [rotate around={0.:(2.6393373450798454,3.141359809912277)}] (2.6393373450798454,3.141359809912277) ellipse (0.5575559570832693cm and 0.20116820146091732cm);
\draw [rotate around={0.:(1.3684560417416203,2.0166078789485504)}] (1.3684560417416203,2.0166078789485504) ellipse (0.5575559570832501cm and 0.2011682014609105cm);
\draw [rotate around={0.:(3.866834343572685,1.9883086959413339)}] (3.866834343572685,1.9883086959413339) ellipse (0.5575559570832448cm and 0.20116820146090844cm);
\draw [rotate around={0.:(3.2693099678671937,0.838932759585122)}] (3.2693099678671937,0.838932759585122) ellipse (0.5575559570832497cm and 0.20116820146091022cm);
\draw [rotate around={0.:(4.57426630884901,0.8395904506320724)}] (4.57426630884901,0.8395904506320724) ellipse (0.55755595708321cm and 0.20116820146089584cm);
\draw (3.2145992455142456,3.4069858106361237) node[anchor=north west] {$X_{\eta(v_1)}$};
\draw [rotate around={0.:(0.6366464835545873,0.8336065195514261)}] (0.6366464835545873,0.8336065195514261) ellipse (0.5575559570832497cm and 0.20116820146091022cm);
\draw [rotate around={0.:(1.962167215146671,0.8354724542891597)}] (1.962167215146671,0.8354724542891597) ellipse (0.5575559570832578cm and 0.20116820146091355cm);
\draw (2.4524830708468537,3.149647881527654)-- (1.1558958126464853,2.0213200385135943);
\draw (1.1558958126464853,2.0213200385135943)-- (0.38388202532107507,0.8534017448674627);
\draw (2.9374660910897394,3.149647881527654)-- (4.154872448025963,2.0213200385135943);
\draw (4.154872448025963,2.0213200385135943)-- (4.857602946745247,0.8435041322094445);
\draw (1.6705716708634253,2.0213200385135943)-- (2.234735592370456,0.8336065195514265);
\draw (3.6,2.)-- (3.0562374429859562,0.8336065195514265);
\draw [shift={(1.3142576151747745,0.7049375549971917)}] plot[domain=0.3016190462662392:2.8387077852148224,variable=\t]({1.*0.4664496086233137*cos(\t r)+0.*0.4664496086233137*sin(\t r)},{0.*0.4664496086233137*cos(\t r)+1.*0.4664496086233137*sin(\t r)});
\draw [shift={(3.9470225822075835,0.6554494917071013)}] plot[domain=0.4076315054576267:2.73670086730471,variable=\t]({1.*0.4743631576606497*cos(\t r)+0.*0.4743631576606497*sin(\t r)},{0.*0.4743631576606497*cos(\t r)+1.*0.4743631576606497*sin(\t r)});
\draw [shift={(2.630640098691179,1.1008420613179142)}] plot[domain=0.7478448913384683:2.377244012329392,variable=\t]({1.*1.3221738225212543*cos(\t r)+0.*1.3221738225212543*sin(\t r)},{0.*1.3221738225212543*cos(\t r)+1.*1.3221738225212543*sin(\t r)});
\draw (0.8168085893850047,1.5083419315282782)-- (1.2359876749503687,1.164773453815575);
\draw (4.47754585742123,1.4805012255834995)-- (4.101375687907944,1.1039977322637173);
\draw [shift={(1.997192888578022,0.7346303929712459)}] plot[domain=-3.5713549326864804:0.3947911196997607,variable=\t]({1.*0.26130447225550374*cos(\t r)+0.*0.26130447225550374*sin(\t r)},{0.*0.26130447225550374*cos(\t r)+1.*0.26130447225550374*sin(\t r)});
\draw [shift={(3.3220060242952813,0.7346303929712459)}] plot[domain=-3.57135493268648:0.4297622790966883,variable=\t]({1.*0.2613044722555041*cos(\t r)+0.*0.2613044722555041*sin(\t r)},{0.*0.2613044722555041*cos(\t r)+1.*0.2613044722555041*sin(\t r)});
\draw (0.431322341771527,1.7045964334570163) node[anchor=north west] {$x$};
\draw (1.2746671645427021,1.4472585043485466) node[anchor=north west] {$y$};
\draw (4.590367404978759,1.7243916587730523) node[anchor=north west] {$z$};
\draw (3.863746187264162,1.4592038638462033) node[anchor=north west] {$w$};
\draw (2.1060666278162206,0.6168829144948484) node[anchor=north west] {$P_1$};
\draw (3.039855468268849,0.53770201323070385) node[anchor=north west] {$P_2$};
\draw (3.55111807588686,2.902207565077202) node[anchor=north west] {$R_j(u_0)$};
\draw (1.0043600025167563,3.020978916973419) node[anchor=north west] {$R_i(u_0)$};
\draw (2.06442843034451,2.852719501787112) node[anchor=north west] {$R_{ij}(u_0)$};
\begin{scriptsize}
\draw [fill=qqqqff] (2.4524830708468537,3.149647881527654) circle (2.5pt);
\draw [fill=qqqqff] (1.1558958126464853,2.0213200385135943) circle (2.5pt);
\draw [fill=qqqqff] (0.38388202532107507,0.8534017448674627) circle (2.5pt);
\draw [fill=qqqqff] (2.9374660910897394,3.149647881527654) circle (2.5pt);
\draw [fill=qqqqff] (4.154872448025963,2.0213200385135943) circle (2.5pt);
\draw [fill=qqqqff] (4.857602946745247,0.8435041322094445) circle (2.5pt);
\draw [fill=qqqqff] (1.6705716708634253,2.0213200385135943) circle (2.5pt);
\draw [fill=qqqqff] (2.234735592370456,0.8336065195514265) circle (2.5pt);
\draw [fill=qqqqff] (3.6,2.) circle (2.5pt);
\draw [fill=qqqqff] (3.0562374429859562,0.8336065195514265) circle (2.5pt);
\draw [fill=qqqqff] (1.7596501847855879,0.8435041322094445) circle (2.5pt);
\draw [fill=qqqqff] (0.8391722075899067,0.8534017448674627) circle (2.5pt);
\draw [fill=qqqqff] (4.382517539160379,0.8435041322094445) circle (2.5pt);
\draw [fill=qqqqff] (3.5313228505708243,0.8336065195514265) circle (2.5pt);
\draw [fill=xdxdff] (0.8168085893850047,1.5083419315282782) circle (2.5pt);
\draw [fill=xdxdff] (1.2359876749503687,1.164773453815575) circle (2.5pt);
\draw [fill=xdxdff] (4.47754585742123,1.4805012255834995) circle (2.5pt);
\draw [fill=xdxdff] (4.101375687907944,1.1039977322637173) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> image13.tikz.tex <==
% \documentclass[10pt]{article}
% \usepackage[utf8]{inputenc}
% \usepackage{pgf,tikz}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
% \pagestyle{empty}
% \begin{document}
\definecolor{qqqqff}{rgb}{0.3333333333333333,0.3333333333333333,0.3333333333333333}
\begin{tikzpicture}[scale=1.4,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.05598612148122,-1.7511229607967027) rectangle (10.94054048473452,3.006101850147045);
\draw [rotate around={0.:(1.8574259450964128,2.7850457542236255)}] (1.8574259450964128,2.7850457542236255) ellipse (0.5575559570832301cm and 0.2011682014609032cm);
\draw [rotate around={0.:(0.9527563101048637,1.8780413017362978)}] (0.9527563101048637,1.8780413017362978) ellipse (0.5575559570832466cm and 0.20116820146090852cm);
\draw [rotate around={0.:(2.7639154399193266,1.8477163657537845)}] (2.7639154399193266,1.8477163657537845) ellipse (0.5575559570832466cm and 0.20116820146090852cm);
\draw [rotate around={0.:(3.4941743671537235,0.9381472310840802)}] (3.4941743671537235,0.9381472310840802) ellipse (0.5575559570832597cm and 0.20116820146091385cm);
\draw (1.6374259450964146,2.825045754223626)-- (0.7348160866717592,1.8867937655879032);
\draw (2.127523746118338,2.817084874632396)-- (3.1249622632109437,1.8614589794739969);
\draw (2.4554368145906063,3.089641380856199) node[anchor=north west] {$X_{\eta(v_1)}$};
\draw (2.5431010347833626,2.6868153491861926) node[anchor=north west] {$X_i(u_0)$};
\draw (0.37772580531366046,2.6384762253857916) node[anchor=north west] {$P_j(u_0)$};
\draw [shift={(1.8194943607306575,1.2466210839566871)}] plot[domain=0.7057288752930431:2.417996438474012,variable=\t]({1.*0.8797138490345054*cos(\t r)+0.*0.8797138490345054*sin(\t r)},{0.*0.8797138490345054*cos(\t r)+1.*0.8797138490345054*sin(\t r)});
\draw (1.6779707595063298,2.504589266652592) node[anchor=north west] {$Y_i(u_0)$};
\draw (2.489078892078955,1.8171936135812614)-- (3.1980078738131668,0.9165135049280175);
\draw [rotate around={0.:(2.8922318476463027,-0.14952232506123514)}] (2.8922318476463027,-0.14952232506123514) ellipse (0.5575559570832355cm and 0.20116820146090453cm);
\draw [rotate around={0.:(4.559839449215463,-0.17948716665584855)}] (4.559839449215463,-0.17948716665584855) ellipse (0.5575559570832155cm and 0.20116820146089792cm);
\draw [rotate around={0.:(3.883213957274235,-1.1259011294376284)}] (3.883213957274235,-1.1259011294376284) ellipse (0.5575559570832701cm and 0.20116820146091727cm);
\draw [rotate around={0.:(5.377299276574322,-1.118146734395608)}] (5.377299276574322,-1.118146734395608) ellipse (0.5575559570832647cm and 0.20116820146091569cm);
\draw (3.1249622632109437,1.8614589794739969)-- (3.8136837671123778,0.9774609268976735);
\draw (3.1980078738131668,0.9165135049280175)-- (2.7996293546195594,-0.110885893989041);
\draw (3.8136837671123778,0.9774609268976735)-- (4.733575984159435,-0.1631265413916033);
\draw (4.733575984159435,-0.1631265413916033)-- (5.4796303019220085,-1.129578518339006);
\draw (5.117468011746001,-1.155698842040287)-- (4.364170448179908,-0.19795363965997817);
\draw (4.364170448179908,-0.19795363965997817)-- (3.5022241975610124,0.9339270540622049);
\draw (3.5022241975610124,0.9339270540622049)-- (3.1183321699744453,-0.13700621769032215);
\draw [shift={(2.937251024886442,-0.27631461076382163)}] plot[domain=-4.018491769346692:0.6557483755750777,variable=\t]({1.*0.21518918295489942*cos(\t r)+0.*0.21518918295489942*sin(\t r)},{0.*0.21518918295489942*cos(\t r)+1.*0.21518918295489942*sin(\t r)});
\draw [shift={(5.3057924026375245,-1.2950072351137865)}] plot[domain=-3.7784857215343823:0.76061688328206,variable=\t]({1.*0.23424966293547556*cos(\t r)+0.*0.23424966293547556*sin(\t r)},{0.*0.23424966293547556*cos(\t r)+1.*0.23424966293547556*sin(\t r)});
\draw (2.3699102090966136,1.6072415843105752) node[anchor=north west] {$R_1$};
\draw (3.4593001174097774,0.5115547781681578) node[anchor=north west] {$R_2$};
\draw (4.08462855779529,0.833815603504163) node[anchor=north west] {$R_3$};
\draw (2.7905514935062428,-0.42632336770545556) node[anchor=north west] {$R_4$};
\draw (5.3765680073855735,-1.3414449675138718) node[anchor=north west] {$R_5$};
\draw (3.5814221357471445,-1.2125406373794696) node[anchor=north west] {$X_{\eta(v_8)}$};
\draw (0.4581533282534132,1.7039198319113769) node[anchor=north west] {$X_{\eta(v_2)}$};
\begin{scriptsize}
\draw [fill=qqqqff] (1.6374259450964146,2.825045754223626) circle (2.5pt);
\draw [fill=qqqqff] (0.7348160866717592,1.8867937655879032) circle (2.5pt);
\draw [fill=qqqqff] (2.127523746118338,2.817084874632396) circle (2.5pt);

\draw [fill=qqqqff] (3.1249622632109437,1.8614589794739969) circle (2.5pt);
\draw [fill=qqqqff] (2.489078892078955,1.8171936135812614) circle (2.5pt);
\draw [fill=qqqqff] (1.1495618246053554,1.8384734225828168) circle (2.5pt);
\draw [fill=qqqqff] (3.1980078738131668,0.9165135049280175) circle (2.5pt);

\draw [fill=qqqqff] (3.8136837671123778,0.9774609268976735) circle (2.5pt);
\draw [fill=qqqqff] (2.7996293546195594,-0.110885893989041) circle (2.5pt);
\draw [fill=qqqqff] (4.733575984159435,-0.1631265413916033) circle (2.5pt);
\draw [fill=qqqqff] (5.4796303019220085,-1.129578518339006) circle (2.5pt);
\draw [fill=qqqqff] (5.117468011746001,-1.155698842040287) circle (2.5pt);
\draw [fill=qqqqff] (4.364170448179908,-0.19795363965997817) circle (2.5pt);
\draw [fill=qqqqff] (3.5022241975610124,0.9339270540622049) circle (2.5pt);
\draw [fill=qqqqff] (3.1183321699744453,-0.13700621769032215) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
% \end{document}


==> image14.tikz.tex <==
% \documentclass[10pt]{article}
% \usepackage[utf8]{inputenc}
% \usepackage{pgf,tikz}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
% \pagestyle{empty}
% \begin{document}
\definecolor{qqqqff}{rgb}{0.3333333333333333,0.3333333333333333,0.3333333333333333}
\begin{tikzpicture}[scale=1.4,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.1989750023015024,-1.06497277009617) rectangle (8.95405802218279,3.137615617282007);
\draw [rotate around={0.:(1.8574259450964128,2.7850457542236255)}] (1.8574259450964128,2.7850457542236255) ellipse (0.5575559570832301cm and 0.2011682014609032cm);
\draw [rotate around={0.:(0.9527563101048637,1.8780413017362978)}] (0.9527563101048637,1.8780413017362978) ellipse (0.5575559570832466cm and 0.20116820146090852cm);
\draw [rotate around={0.:(2.7639154399193266,1.8477163657537845)}] (2.7639154399193266,1.8477163657537845) ellipse (0.5575559570832466cm and 0.20116820146090852cm);
\draw [rotate around={0.:(3.5358810695354466,0.929791611116991)}] (3.5358810695354466,0.929791611116991) ellipse (0.5575559570832398cm and 0.20116820146090658cm);
\draw (2.127523746118338,2.817084874632396)-- (3.0646947029112397,1.8752196219248107);
\draw (2.4533143784889657,3.04022664868325) node[anchor=north west] {$X_{\eta(v_1)}$};
\draw (2.64023671968144,2.640776339504564) node[anchor=north west] {$X_j(u_0)$};
% \draw (0.37639947635036397,2.603327873019062) node[anchor=north west] {$P_j(u_0)$};
\draw (1.2848558646976832,2.615810695180896) node[anchor=north west] {$Y_j(u_0)$};
\draw (2.598969859648616,1.8417971420564534)-- (3.3357882683924682,0.9477458055778964);
\draw [rotate around={0.:(2.8852807305826853,-0.01583240558780602)}] (2.8852807305826853,-0.01583240558780602) ellipse (0.5575559570832382cm and 0.2011682014609058cm);
\draw [rotate around={0.:(4.427768225006651,0.004336472620116452)}] (4.427768225006651,0.004336472620116452) ellipse (0.5575559570832196cm and 0.2011682014608997cm);
\draw (3.0646947029112397,1.8752196219248107)-- (3.815415345782334,0.9811682854462537);
\draw (3.815415345782334,0.9811682854462537)-- (4.600891573971535,0.011916369263892774);
\draw (0.449091497925215,1.6546333887196836) node[anchor=north west] {$X_{\eta(v_2)}$};
\draw (3.3357882683924682,0.9477458055778964)-- (4.121264496581669,-0.004794870670285864);
\draw (2.835307839811738,1.8501527620235427)-- (1.889955919159249,2.8026934382717252);
\draw [rotate around={0.:(2.2500802266959585,0.9226789456766284)}] (2.2500802266959585,0.9226789456766284) ellipse (0.5575559570832523cm and 0.20116820146091127cm);
\draw (2.835307839811738,1.8501527620235427)-- (2.459947518376191,0.9059677057424498);
\draw (2.0220271433680526,0.9310345656437178)-- (2.390436347739979,1.8417971420564534);
\draw [shift={(1.78568916320493,1.14828068478804)}] plot[domain=0.8536672874933118:2.218305224992563,variable=\t]({1.*0.9201544618732224*cos(\t r)+0.*0.9201544618732224*sin(\t r)},{0.*0.9201544618732224*cos(\t r)+1.*0.9201544618732224*sin(\t r)});
\draw [shift={(1.6744712901869903,0.8224115060715567)}] plot[domain=0.834172576332828:2.225665532671888,variable=\t]({1.*1.3761702946179752*cos(\t r)+0.*1.3761702946179752*sin(\t r)},{0.*1.3761702946179752*cos(\t r)+1.*1.3761702946179752*sin(\t r)});
\draw (2.5779292726172818,-0.15537582474623618) node[anchor=north west] {$X_{\eta(v_6)}$};
\draw [shift={(2.2144691647430266,0.7433873709058068)}] plot[domain=-3.914376483006601:0.5849734910252258,variable=\t]({1.*0.2687850466151223*cos(\t r)+0.*0.2687850466151223*sin(\t r)},{0.*0.2687850466151223*cos(\t r)+1.*0.2687850466151223*sin(\t r)});
\draw [shift={(4.384845237477866,-0.16785864690807012)}] plot[domain=-3.695611407338282:0.6940177865128512,variable=\t]({1.*0.30994290134202834*cos(\t r)+0.*0.30994290134202834*sin(\t r)},{0.*0.30994290134202834*cos(\t r)+1.*0.30994290134202834*sin(\t r)});
\draw (4.077153747264006,0.8181468811714817) node[anchor=north west] {$Q_{l_j}(u_2)$};
\begin{scriptsize}
\draw [fill=qqqqff] (1.889955919159249,2.8026934382717252) circle (2.5pt);
\draw [fill=qqqqff] (2.127523746118338,2.817084874632396) circle (2.5pt);
\draw [fill=qqqqff] (3.0646947029112397,1.8752196219248107) circle (2.5pt);

\draw [fill=qqqqff] (2.598969859648616,1.8417971420564534) circle (2.5pt);
\draw [fill=qqqqff] (3.3357882683924682,0.9477458055778964) circle (2.5pt);

\draw [fill=qqqqff] (3.815415345782334,0.9811682854462537) circle (2.5pt);
\draw [fill=qqqqff] (4.600891573971535,0.011916369263892774) circle (2.5pt);
\draw [fill=qqqqff] (4.121264496581669,-0.004794870670285864) circle (2.5pt);

\draw [fill=qqqqff] (2.835307839811738,1.8501527620235427) circle (2.5pt);

\draw [fill=qqqqff] (2.459947518376191,0.9059677057424498) circle (2.5pt);
\draw [fill=qqqqff] (2.0220271433680526,0.9310345656437178) circle (2.5pt);
\draw [fill=qqqqff] (2.390436347739979,1.8417971420564534) circle (2.5pt);

\draw [fill=qqqqff] (1.2295997981152305,1.8835752418919) circle (2.5pt);
% \draw [fill=qqqqff] (1.78568916320493,1.14828068478804) circle (2.5pt);
\draw [fill=qqqqff] (0.8403372425524408,1.908642101793168) circle (2.5pt);
% \draw [fill=qqqqff] (1.6744712901869903,0.8224115060715567) circle (2.5pt);
% \draw [fill=qqqqff] (2.2144691647430266,0.7433873709058068) circle (2.5pt);
% \draw [fill=qqqqff] (4.384845237477866,-0.16785864690807012) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
% \end{document}

